Quantizers with Parameterized Distortion Measures

In many quantization problems, the distortion function is given by the Euclidean metric to measure the distance of a source sample to any given reproduction point of the quantizer. We will in this work regard distortion functions, which are additively and multiplicatively weighted for each reproduction point resulting in a heterogeneous quantization problem, as used for example in deployment problems of sensor networks. Whereas, normally in such problems, the average distortion is minimized for given weights (parameters), we will optimize the quantization problem over all weights, i.e., we tune or control the distortion functions in our favor. For a uniform source distribution in one-dimension, we derive the unique minimizer, given as the uniform scalar quantizer with an optimal common weight. By numerical simulations, we demonstrate that this result extends to two-dimensions where asymptotically the parameter optimized quantizer is the hexagonal lattice with common weights. As an application, we will determine the optimal deployment of unmanned aerial vehicles (UAVs) to provide a wireless communication to ground terminals under a minimal communication power cost. Here, the optimal weights relate to the optimal flight heights of the UAVs.

==> OptUAVonedimensional.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OptUAVonedimensional.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.53003251bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3916193)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OptUAVonedimensional.pdf}}%
    \put(0.69087069,0.32525053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vq^{*(2)}_2$}}}%
    \put(0.816318,0.00849085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OptUAVonedimensional.pdf}}%
    \put(0.28941031,0.32525053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vq^{*(2)}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OptUAVonedimensional.pdf}}%
    \put(0.47336177,0.0047152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.87739424,0.04605888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08496305,0.04510402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OptUAVonedimensional.pdf}}%
    \put(0.07933813,0.20220062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02086039,0.3497513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.48253155,0.04510402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$.5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OptUAVonedimensional.pdf}}%
    \put(0.26878719,0.41267713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00208091,0.26137623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$.144$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OptUAVonedimensional.pdf}}%
    \put(0.27146425,0.04605888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$.25$}}}%
    \put(0.67158681,0.04510402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$.75$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OptUAVonedimensional.pdf}}%
    \put(-0.00266307,0.16403929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$.072$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OptUAVonedimensional.pdf}}%
    \put(0.27158497,0.22480709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tht_{\text{max}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{OptUAVonedimensional.pdf}}%
    \put(0.17829063,0.21291379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vq^{*(4)}_1$}}}%
  \end{picture}%
\endgroup%


==> UAVquacopter2_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UAVquacopter2_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.42949344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48335138)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UAVquacopter2_new.pdf}}%
    \put(0.59533791,0.09417324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{1,2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{UAVquacopter2_new.pdf}}%
    \put(0.76269477,0.46674192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vq_2$}}}%
    \put(0.5620289,0.11104897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vome$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{UAVquacopter2_new.pdf}}%
    \put(0.76462582,0.26343336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2=2h_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{UAVquacopter2_new.pdf}}%
    \put(0.74785459,0.39694541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tht_2$}}}%
    \put(0.62727257,0.28163473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2$}}}%
    \put(0.88735244,0.17197237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{UAVquacopter2_new.pdf}}%
    \put(0.70538733,0.38717959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.76669615,0.14087146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vp_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{UAVquacopter2_new.pdf}}%
    \put(0.37705283,0.2586777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vq_1$}}}%
    \put(0.34532321,0.1335602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.38295564,0.0894191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vp_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{UAVquacopter2_new.pdf}}%
    \put(-0.00181466,0.01167831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vc_{1,2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{UAVquacopter2_new.pdf}}%
    \put(0.57288482,0.02700632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.42590898,0.15010223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.28434806,0.36481212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$.8$}}}%
    \put(0.76231319,0.02986535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.52298608,0.20397791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.30239291,0.03476304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{UAVquacopter2_new.pdf}}%
    \put(0.28592306,0.18758084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$.4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{UAVquacopter2_new.pdf}}%
    \put(0.65305417,0.06399323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Vor_{1,2}$}}}%
    \put(0.72070059,0.09004223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Vor^c_{1,2}$}}}%
    \put(0.27161111,0.29844142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{UAVquacopter2_new.pdf}}%
  \end{picture}%
\endgroup%


==> galphaDalpha_bound.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'galphaDalpha_bound.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.89597039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52949613)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{galphaDalpha_bound.pdf}}%
    \put(0.14529863,0.09581333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\AvDis(\alp)$}}}%
    \put(0.41377559,0.15997462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^*(\alp)$}}}%
    \put(0.85593433,0.00754921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.33006966,0.32715005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{ub}^*(\alp)$}}}%
  \end{picture}%
\endgroup%

